Gravitating Sphaleron-Antisphaleron Systems

We present new classical solutions of Einstein-Yang-Mills-Higgs theory, representing gravitating sphaleron-antisphaleron pair, chain and vortex ring solutions. In these static axially symmetric solutions, the Higgs field vanishes on isolated points on the symmetry axis, or on rings centered around the symmetry axis. We compare these solutions to gravitating monopole-antimonopole systems, associating monopole-antimonopole pairs with sphalerons.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
